Dynamics of Antimembranes in the Maximally Supersymmetric Eleven-Dimensional pp Wave

We study a spherical antimembrane in the eleven dimensional pp wave. In this background, a single antimembrane breaks all the supersymmetries because its dipole is misaligned with the background flux. Using the BMN matrix theory we compute the one-loop potential for the antimembrane. Then we put the antimembrane in the field produced by a source spherical membrane and compute the velocity-dependent part of the interaction between them on both the supergravity side and the BMN matrix theory side. Despite the aforementioned nonsupersymmetry of the antimembrane, it is found that the results on the two sides completely agree.

==> (inline-ps-0) <==
gsave %
   currentpoint newpath moveto startx starty lineto %
   Resolution 150 div setlinewidth stroke %
   grestore
